Anisotropic Ising model in d+s dimensions

In this note, we consider the asymmetric nearest neighbor ferromagnetic Ising model on the $(d+s)$-dimensional unit cubic lattice $\Z^{d+s}$, at inverse temperature $\beta=1$ and with coupling constants $J_s>0$ and $J_d>0$ for edges of $\Z^s$ and $\Z^d$, respectively. We obtain a lower bound for the critical curve in the phase diagram of $(J_s,J_d)$. In particular, as $J_d$ approaches its critical value from below, our result is directly related to the so-called dimensional crossover phenomenon.

==> figure0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.85]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3034206975450209]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (140,190) -- (140,220) ;
\draw [shift={(140,220)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(140,190)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da05059989979360102]
\draw    (40,220) .. controls (88.29,210.29) and (98.96,236.29) .. (140,220) ;
\draw [shift={(140,220)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,220)}, rotate = 348.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6295940505357582]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (240,160) -- (240,190) ;
\draw [shift={(240,190)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(240,160)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da24467202808686173]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (340,160) -- (340,190) ;
\draw [shift={(340,190)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(340,160)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Straight Lines [id:da8509063228783009]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (440,160) -- (440,190) ;
\draw [shift={(440,190)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
\draw [shift={(440,160)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 2.34, y radius= 2.34]   ;
%Curve Lines [id:da48731233079574143]
\draw    (140,190) .. controls (188.29,180.29) and (198.96,206.29) .. (240,190) ;
\draw [shift={(240,190)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(140,190)}, rotate = 348.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da31364805786830674]
\draw    (240,160) .. controls (288.29,150.29) and (298.96,176.29) .. (340,160) ;
\draw [shift={(340,160)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(240,160)}, rotate = 348.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4146272624400478]
\draw    (340,190) .. controls (388.29,180.29) and (398.96,206.29) .. (440,190) ;
\draw [shift={(440,190)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,190)}, rotate = 348.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da3790458472580178]
\draw    (440,160) .. controls (488.29,150.29) and (498.96,176.29) .. (540,160) ;
\draw [shift={(540,160)}, rotate = 338.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(440,160)}, rotate = 348.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (81,200.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\omega _{1}$};
% Text Node
\draw (121,200.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{1}$};
% Text Node
\draw (25,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_0,t_0)$};
% Text Node
\draw (121,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{1} ,t_0)$};
% Text Node
\draw (188,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\omega _{2}$};
% Text Node
\draw (221,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{2}$};
% Text Node
\draw (121,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{1} ,t_{1})$};
% Text Node
\draw (218,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{2} ,t_{1})$};
% Text Node
\draw (214,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{2} ,t_{2})$};
% Text Node
\draw (321,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{3} ,t_{2})$};
% Text Node
\draw (288,140.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\omega _{3}$};
% Text Node
\draw (321,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{3} ,t_{3})$};
% Text Node
\draw (421,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{4} ,t_{3})$};
% Text Node
\draw (388,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\omega _{4}$};
% Text Node
\draw (488,140.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\omega _{5}$};
% Text Node
\draw (421,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{4} ,t_{4})$};
% Text Node
\draw (521,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$( u_{5} ,t_{4})$};
% Text Node
\draw (321,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{3}$};
% Text Node
\draw (421,170.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{4}$};


\end{tikzpicture}


==> figure1.tex <==


% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ck63vne3l}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ck63vne3l}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_kb99c3qa1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_kb99c3qa1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mk1t2uifl}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mk1t2uifl}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info

\tikzset{
pattern size/.store in=\mcSize,
pattern size = 5pt,
pattern thickness/.store in=\mcThickness,
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius,
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_1e0mcuk6h}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_1e0mcuk6h}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.85]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp44192087953421755]
\draw   (392.03,59.33) -- (622.33,59.33) -- (523.63,172.93) -- (293.33,172.93) -- cycle ;
%Shape: Parallelogram [id:dp160647840911881]
\draw   (209.7,151) -- (440,151) -- (341.3,264.6) -- (111,264.6) -- cycle ;
%Straight Lines [id:da7323161107397018]
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (313.6,151.68) -- (448.53,150.8) ;
%Straight Lines [id:da20446352268140355]
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (440,151) -- (421.6,171.28) ;
%Straight Lines [id:da9745602021344626]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.6,150.88) -- (440,151) ;
%Straight Lines [id:da11101106365532765]
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (421.6,171.28) -- (440,151) ;
%Straight Lines [id:da5061282615458114]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (349.84,173.2) -- (349.84,130.4) ;
%Straight Lines [id:da35404940042560673]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (349.84,173.2) -- (349.84,200) ;
%Shape: Boxed Bezier Curve [id:dp9029100893743001]
\draw    (349.84,130.4) .. controls (427.84,139.4) and (485.73,75.53) .. (541.73,109.53) ;
\draw [shift={(541.73,109.53)}, rotate = 31.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(349.84,130.4)}, rotate = 6.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da12385104463058827]
\draw    (169.6,217.6) .. controls (209.6,187.6) and (309.84,230) .. (349.84,200) ;
\draw [shift={(349.84,200)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(169.6,217.6)}, rotate = 323.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon Curved [id:ds8057685378302972]
%\draw  [pattern=_ck63vne3l,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (244.88,162) .. controls (267.28,155.16) and (289.68,154.8) .. (278.08,167.2) .. controls (266.48,179.6) and (267.68,167.6) .. (252.88,179.2) .. controls (238.08,190.8) and (229.68,199.96) .. (208.48,188.4) .. controls (187.28,176.84) and (222.48,168.84) .. (244.88,162) -- cycle ;
%%Shape: Polygon Curved [id:ds026357410405794868]
\draw  [pattern=_kb99c3qa1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (186.88,224.4) .. controls (185.68,202.4) and (231.68,217.2) .. (220.08,229.6) .. controls (208.48,242) and (229.68,238.8) .. (214.88,250.4) .. controls (200.08,262) and (171.68,262.36) .. (150.48,250.8) .. controls (129.28,239.24) and (188.08,246.4) .. (186.88,224.4) -- cycle ;
%Shape: Polygon Curved [id:ds9976969289803401]
\draw  [pattern=_mk1t2uifl,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (419.28,78) .. controls (441.68,71.16) and (494.48,61.2) .. (496.88,74.4) .. controls (499.28,87.6) and (404.08,115.96) .. (382.88,104.4) .. controls (361.68,92.84) and (396.88,84.84) .. (419.28,78) -- cycle ;
%Shape: Polygon Curved [id:ds27379753631558357]
\draw  [pattern=_1e0mcuk6h,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (485.36,138.8) .. controls (499.76,124.4) and (542.96,122) .. (528.48,138.8) .. controls (514,155.6) and (514.56,138.4) .. (499.76,150) .. controls (484.96,161.6) and (467.36,162) .. (462.56,156) .. controls (457.76,150) and (470.96,153.2) .. (485.36,138.8) -- cycle ;

% Text Node
\draw (238.5,219) node [anchor=north west][inner sep=0.75pt]    {$\omega _{k}$};
% Text Node
\draw (327.33,176.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$s_{k}$};
% Text Node
\draw (437.13,124.73) node [anchor=north west][inner sep=0.75pt]    {$\omega _{k+1}$};
% Text Node
\draw (78,194.4) node [anchor=north west][inner sep=0.75pt]    {$( u_{k}{}_{-1} ,t_{k}{}_{-1})$};
% Text Node
\draw (280.2,215.6) node [anchor=north west][inner sep=0.75pt]    {$( u_{k}{} ,t_{k}{}_{-1})$};
% Text Node
\draw (295.33,96.53) node [anchor=north west][inner sep=0.75pt]    {$( u_{k} ,t_{k})$};
% Text Node
\draw (514.93,73.13) node [anchor=north west][inner sep=0.75pt]    {$( u_{k+1}{} ,t_{k})$};
% Text Node
\draw (364.16,243.24) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{t_{k}{}_{-1}}$};
% Text Node
\draw (539.36,156.04) node [anchor=north west][inner sep=0.75pt]    {$\Lambda _{t_{k}}$};
\end{tikzpicture} 
